Condensation of a Hard-Core Bose Gas

A grand canonical system of hard-core bosons, subject to thermal fluctuations, is studied on a lattice. Starting from the slave-boson representation with fields for occupied and unoccupied sites, an effective field theory is derived in which a complex field corresponds with the order parameter of the condensate and a real field with the total density of bosons. Near the boundary between the normal and the superfluid phase we obtain the Ginzburg-Landau functional for the superfluid order parameter. A mean-field calculation shows that the critical temperature $T_c$ increases with increasing density up to a maximum and decreases with further increasing density.

==> shc3fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: shc3fig1.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Thu Dec 30 13:26:40 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
550 300 M
63 0 V
2837 0 R
-63 0 V
550 476 M
63 0 V
2837 0 R
-63 0 V
550 652 M
63 0 V
2837 0 R
-63 0 V
550 828 M
63 0 V
2837 0 R
-63 0 V
550 1004 M
63 0 V
2837 0 R
-63 0 V
550 1180 M
63 0 V
2837 0 R
-63 0 V
550 1356 M
63 0 V
2837 0 R
-63 0 V
550 1532 M
63 0 V
2837 0 R
-63 0 V
550 1708 M
63 0 V
2837 0 R
-63 0 V
550 1884 M
63 0 V
2837 0 R
-63 0 V
550 2060 M
63 0 V
2837 0 R
-63 0 V
550 300 M
0 63 V
0 1697 R
0 -63 V
840 300 M
0 63 V
0 1697 R
0 -63 V
1130 300 M
0 63 V
0 1697 R
0 -63 V
1420 300 M
0 63 V
0 1697 R
0 -63 V
1710 300 M
0 63 V
0 1697 R
0 -63 V
2000 300 M
0 63 V
0 1697 R
0 -63 V
2290 300 M
0 63 V
0 1697 R
0 -63 V
2580 300 M
0 63 V
0 1697 R
0 -63 V
2870 300 M
0 63 V
0 1697 R
0 -63 V
3160 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
550 300 M
2900 0 V
0 1760 V
-2900 0 V
550 300 L
1.000 UL
LT0
550 476 M
874 463 L
135 -12 V
103 -11 V
86 -11 V
77 -10 V
69 -10 V
64 -9 V
59 -9 V
56 -8 V
52 -8 V
50 -7 V
48 -6 V
46 -6 V
44 -6 V
43 -5 V
41 -4 V
40 -4 V
39 -4 V
37 -2 V
37 -3 V
36 -1 V
35 -2 V
34 0 V
33 -1 V
33 1 V
32 0 V
32 1 V
31 2 V
30 2 V
30 3 V
29 3 V
29 4 V
29 4 V
28 5 V
27 6 V
27 5 V
27 7 V
27 6 V
26 8 V
26 7 V
25 8 V
25 9 V
25 9 V
25 10 V
24 10 V
24 10 V
24 12 V
23 11 V
24 12 V
23 13 V
22 13 V
23 13 V
22 14 V
23 14 V
22 15 V
21 15 V
22 16 V
21 16 V
21 17 V
21 17 V
21 18 V
21 17 V
20 19 V
21 19 V
20 19 V
20 20 V
20 20 V
20 21 V
19 21 V
20 22 V
19 22 V
19 22 V
19 23 V
19 23 V
19 24 V
19 24 V
18 25 V
19 25 V
18 26 V
1.000 UL
LT1
550 476 M
324 -6 V
135 -6 V
103 -5 V
86 -5 V
77 -4 V
69 -4 V
64 -3 V
59 -3 V
56 -2 V
52 -1 V
50 -1 V
48 -1 V
46 0 V
44 0 V
43 1 V
41 2 V
40 2 V
39 2 V
37 3 V
37 4 V
36 3 V
35 5 V
34 5 V
33 5 V
33 6 V
32 6 V
32 7 V
31 8 V
30 7 V
30 9 V
29 9 V
29 9 V
29 9 V
28 11 V
27 11 V
27 11 V
27 11 V
27 12 V
26 13 V
26 13 V
25 13 V
25 14 V
25 15 V
25 14 V
24 16 V
24 16 V
24 16 V
23 17 V
24 17 V
23 17 V
22 18 V
23 19 V
22 19 V
23 19 V
22 20 V
21 20 V
22 21 V
21 21 V
21 22 V
21 22 V
21 22 V
21 23 V
20 23 V
21 24 V
20 24 V
20 25 V
20 25 V
20 25 V
19 26 V
20 27 V
19 26 V
19 28 V
19 27 V
19 28 V
19 29 V
19 29 V
18 29 V
19 29 V
18 31 V
1.000 UL
LT2
550 476 M
324 0 V
135 1 V
103 1 V
86 1 V
77 2 V
69 2 V
64 3 V
59 3 V
56 4 V
52 5 V
50 4 V
48 6 V
46 6 V
44 6 V
43 7 V
41 7 V
40 8 V
39 8 V
37 9 V
37 9 V
36 9 V
35 11 V
34 10 V
33 11 V
33 12 V
32 12 V
32 12 V
31 13 V
30 13 V
30 14 V
29 14 V
29 15 V
29 15 V
28 16 V
27 16 V
27 16 V
27 17 V
27 18 V
26 18 V
26 18 V
25 19 V
25 19 V
25 20 V
25 20 V
24 20 V
24 21 V
24 21 V
23 22 V
24 23 V
23 22 V
22 23 V
23 24 V
22 24 V
23 24 V
22 25 V
21 25 V
22 26 V
21 26 V
21 27 V
21 27 V
21 27 V
21 28 V
20 28 V
21 29 V
20 28 V
20 30 V
20 30 V
20 30 V
19 31 V
20 31 V
19 31 V
19 32 V
19 32 V
19 33 V
19 33 V
19 33 V
18 34 V
19 35 V
18 34 V
stroke
grestore
end
showpage
}}%
\put(2000,50){\makebox(0,0){$|\Phi|$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$S_{loc}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){2}}%
\put(3160,200){\makebox(0,0){1.8}}%
\put(2870,200){\makebox(0,0){1.6}}%
\put(2580,200){\makebox(0,0){1.4}}%
\put(2290,200){\makebox(0,0){1.2}}%
\put(2000,200){\makebox(0,0){1}}%
\put(1710,200){\makebox(0,0){0.8}}%
\put(1420,200){\makebox(0,0){0.6}}%
\put(1130,200){\makebox(0,0){0.4}}%
\put(840,200){\makebox(0,0){0.2}}%
\put(550,200){\makebox(0,0){0}}%
\put(500,2060){\makebox(0,0)[r]{0.018}}%
\put(500,1884){\makebox(0,0)[r]{0.016}}%
\put(500,1708){\makebox(0,0)[r]{0.014}}%
\put(500,1532){\makebox(0,0)[r]{0.012}}%
\put(500,1356){\makebox(0,0)[r]{0.01}}%
\put(500,1180){\makebox(0,0)[r]{0.008}}%
\put(500,1004){\makebox(0,0)[r]{0.006}}%
\put(500,828){\makebox(0,0)[r]{0.004}}%
\put(500,652){\makebox(0,0)[r]{0.002}}%
\put(500,476){\makebox(0,0)[r]{0}}%
\put(500,300){\makebox(0,0)[r]{-0.002}}%
\end{picture}%
\endgroup
\endinput


==> shc3fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: shc3fig2.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Thu Dec 30 15:36:06 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 496 M
63 0 V
2987 0 R
-63 0 V
400 691 M
63 0 V
2987 0 R
-63 0 V
400 887 M
63 0 V
2987 0 R
-63 0 V
400 1082 M
63 0 V
2987 0 R
-63 0 V
400 1278 M
63 0 V
2987 0 R
-63 0 V
400 1473 M
63 0 V
2987 0 R
-63 0 V
400 1669 M
63 0 V
2987 0 R
-63 0 V
400 1864 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
739 300 M
0 63 V
0 1697 R
0 -63 V
1078 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1756 300 M
0 63 V
0 1697 R
0 -63 V
2094 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2772 300 M
0 63 V
0 1697 R
0 -63 V
3111 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
739 554 M
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
currentpoint stroke M
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
currentpoint stroke M
1 2 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 2 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 2 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 2 V
2 2 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 2 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 2 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 2 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 2 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 1 V
currentpoint stroke M
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 0 V
1 1 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 1 V
2 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
1 0 V
2 0 V
2 1 V
2 0 V
1 0 V
2 1 V
2 0 V
1 0 V
currentpoint stroke M
1.000 UL
LT1
1810 301 M
3 4 V
4 3 V
3 4 V
3 4 V
4 4 V
3 3 V
4 4 V
3 4 V
3 3 V
4 4 V
3 3 V
3 4 V
4 3 V
3 3 V
4 3 V
3 4 V
3 3 V
4 3 V
3 3 V
4 3 V
3 3 V
3 3 V
4 3 V
3 3 V
4 3 V
3 2 V
3 3 V
4 3 V
3 2 V
3 3 V
4 2 V
3 3 V
4 2 V
3 3 V
3 2 V
4 2 V
3 2 V
4 3 V
3 2 V
3 2 V
4 2 V
3 2 V
4 2 V
3 2 V
3 2 V
4 1 V
3 2 V
3 2 V
4 1 V
3 2 V
4 2 V
3 1 V
3 2 V
4 1 V
3 1 V
4 2 V
3 1 V
3 1 V
4 2 V
3 1 V
4 1 V
3 1 V
3 1 V
4 1 V
3 1 V
3 1 V
4 0 V
3 1 V
4 1 V
3 1 V
3 0 V
4 1 V
3 0 V
4 1 V
3 0 V
3 1 V
4 0 V
3 0 V
4 1 V
3 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 0 V
3 0 V
4 0 V
3 0 V
3 0 V
4 -1 V
3 0 V
4 0 V
3 -1 V
3 0 V
4 -1 V
3 0 V
4 -1 V
3 0 V
3 -1 V
4 -1 V
3 -1 V
3 0 V
4 -1 V
3 -1 V
4 -1 V
3 -1 V
3 -1 V
4 -1 V
3 -1 V
4 -2 V
3 -1 V
3 -1 V
4 -2 V
3 -1 V
4 -1 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
3 -1 V
4 -2 V
3 -2 V
4 -1 V
3 -2 V
3 -2 V
4 -2 V
3 -2 V
4 -2 V
3 -2 V
3 -2 V
4 -3 V
3 -2 V
3 -2 V
4 -2 V
3 -3 V
4 -2 V
3 -3 V
3 -2 V
4 -3 V
3 -2 V
4 -3 V
3 -3 V
3 -2 V
4 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -3 V
3 -3 V
4 -3 V
3 -4 V
4 -3 V
3 -3 V
3 -3 V
4 -4 V
3 -3 V
4 -4 V
3 -3 V
3 -4 V
4 -4 V
3 -3 V
4 -4 V
3 -4 V
3 -4 V
4 -3 V
3 -4 V
stroke
grestore
end
showpage
}}%
\put(1925,50){\makebox(0,0){$\mu$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$n,\rho_s$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){0.4}}%
\put(3111,200){\makebox(0,0){0.3}}%
\put(2772,200){\makebox(0,0){0.2}}%
\put(2433,200){\makebox(0,0){0.1}}%
\put(2094,200){\makebox(0,0){0}}%
\put(1756,200){\makebox(0,0){-0.1}}%
\put(1417,200){\makebox(0,0){-0.2}}%
\put(1078,200){\makebox(0,0){-0.3}}%
\put(739,200){\makebox(0,0){-0.4}}%
\put(400,200){\makebox(0,0){-0.5}}%
\put(350,2060){\makebox(0,0)[r]{0.9}}%
\put(350,1864){\makebox(0,0)[r]{0.8}}%
\put(350,1669){\makebox(0,0)[r]{0.7}}%
\put(350,1473){\makebox(0,0)[r]{0.6}}%
\put(350,1278){\makebox(0,0)[r]{0.5}}%
\put(350,1082){\makebox(0,0)[r]{0.4}}%
\put(350,887){\makebox(0,0)[r]{0.3}}%
\put(350,691){\makebox(0,0)[r]{0.2}}%
\put(350,496){\makebox(0,0)[r]{0.1}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> shc3fig3.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: shc3fig3.tex
%%Creator: gnuplot 3.7 patchlevel 0
%%CreationDate: Thu Dec 30 15:08:10 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 551 M
63 0 V
2937 0 R
-63 0 V
450 803 M
63 0 V
2937 0 R
-63 0 V
450 1054 M
63 0 V
2937 0 R
-63 0 V
450 1306 M
63 0 V
2937 0 R
-63 0 V
450 1557 M
63 0 V
2937 0 R
-63 0 V
450 1809 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
1353 300 M
0 31 V
0 1729 R
0 -31 V
1881 300 M
0 31 V
0 1729 R
0 -31 V
2256 300 M
0 31 V
0 1729 R
0 -31 V
2547 300 M
0 31 V
0 1729 R
0 -31 V
2784 300 M
0 31 V
0 1729 R
0 -31 V
2985 300 M
0 31 V
0 1729 R
0 -31 V
3159 300 M
0 31 V
0 1729 R
0 -31 V
3313 300 M
0 31 V
0 1729 R
0 -31 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
1476 1994 M
210 -26 V
114 -35 V
90 -35 V
140 -75 V
63 -29 V
53 -42 V
50 -38 V
95 -68 V
44 -30 V
42 -27 V
39 -44 V
39 -23 V
36 -41 V
35 -39 V
35 -37 V
33 -36 V
33 -34 V
33 -52 V
31 -31 V
32 -50 V
29 -28 V
32 -47 V
30 -46 V
30 -44 V
34 -63 V
29 -41 V
33 -60 V
37 -77 V
37 -75 V
37 -73 V
60 -145 V
stroke
grestore
end
showpage
}}%
\put(1950,50){\makebox(0,0){$n$}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$T_c/T_0$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){1}}%
\put(450,200){\makebox(0,0){0.1}}%
\put(400,2060){\makebox(0,0)[r]{0.22}}%
\put(400,1809){\makebox(0,0)[r]{0.2}}%
\put(400,1557){\makebox(0,0)[r]{0.18}}%
\put(400,1306){\makebox(0,0)[r]{0.16}}%
\put(400,1054){\makebox(0,0)[r]{0.14}}%
\put(400,803){\makebox(0,0)[r]{0.12}}%
\put(400,551){\makebox(0,0)[r]{0.1}}%
\put(400,300){\makebox(0,0)[r]{0.08}}%
\end{picture}%
\endgroup
\endinput

